Library of Hands: Fix the Hands, Not the World Model

A world model predicts how a scene changes after an action, and a planner uses it to search for actions that reach a goal. If the camera moves or the controller changes, the same command moves the robot differently: when its commands are turned by 90 degrees, a frozen planner with the LeWM world model that succeeds in 77.5% of episodes succeeds in only 7.8%. Current fixes retrain the model, need training data, or forget a set-up when it returns. We propose Library of Hands (LoH), a training-free method that keeps the world model frozen and corrects only the map from commands to applied actions, which we call the hand. LoH reads the hand through the frozen model, with no extra sensor: it finds the action that best explains the change between two camera images (a reading). It stores every hand it identifies, so a returning set-up is recognised rather than re-learnt. In closed-loop tests, LoH more than doubles success on three simulated tasks, from 28.6% to 62.3%, and loses only 0.6 percentage points when nothing changes. It also works, unchanged, with two other world models and on two of three models pretrained on real robot data, and its gain grows with the quality of its readings.

==> (inline-0) <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (cv) at (0,0) {\includegraphics[width=\textwidth]{figures/robocasa/camera_views_vj2ac.jpg}};
    \begin{scope}[x={(cv.south east)}, y={(cv.north west)}]
      \foreach \lohx/\lohyaw/\lohturn/\lohr/\lohcol in {0.0700/{$-90$}/{+126.3}/0.03/black!45, 0.2133/{$-60$}/{+94.2}/0.25/black!45,
          0.3567/{$-30$}/{+85.4}/0.67/black, 0.5000/{$0$ (home)}/{+29.4}/0.68/black, 0.6433/{$+30$}/{+7.6}/0.78/black,
          0.7867/{$+60$}/{-0.5}/0.82/black, 0.9300/{$+90$}/{-22.5}/0.71/black} {
        \node[anchor=north, font=\scriptsize, text=\lohcol, align=center, inner sep=1.5pt] at (\lohx, 0)
          {$\theta =$ \lohyaw\\[-1pt] turn $\lohturn\degr{}$\\[-1pt] $R^2$ \lohr};
      }
    \end{scope}
  \end{tikzpicture}\\[6pt]
\begin{tikzpicture}
  \begin{axis}[lohplot,
      width=9.6cm, height=4.2cm,
      xmin=-188, xmax=8, ymin=-45, ymax=140,
      xtick={-180,-150,-120,-90,-60,-30,0}, ytick={-30,0,30,60,90,120}, ymajorgrids,
      xlabel={Camera yaw in the robot base frame (degrees); the home camera is at $-90$},
      ylabel={Turn of the frame (degrees)},
      legend style={at={(1.03,0.5)}, anchor=west},
    ]
    \fill[black!6] (axis cs:-92,-45) rectangle (axis cs:8,140);
    \node[font=\plotfont, text=black!60, anchor=north west] at (axis cs:-90,138) {cameras of DROID};
    \draw[black!50, line width=0.45pt] (axis cs:-188,0) -- (axis cs:8,0);
    \addplot[black!70, dashed, line width=0.8pt, domain=-92:8, samples=2, forget plot] {-32.1 - 0.67*x};
    \addplot[black!40, dotted, line width=0.8pt, domain=-150:-92, samples=2, forget plot] {-32.1 - 0.67*x};
    \addplot[cOurs, line width=1.0pt, mark=*, mark size=1.9pt, mark options={fill=cOurs, draw=white, line width=0.35pt}]
      coordinates {(-120.4,85.4) (-90.4,29.4) (-60.4,7.6) (-30.4,-0.5) (-0.4,-22.5)};
    \addlegendentry{V-JEPA 2-AC}
    \addplot[cOurs, only marks, mark=o, mark size=1.9pt, forget plot] coordinates {(-180.9,126.3) (-150.4,94.2)};
    \addplot[cThree, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={fill=cThree, draw=white, line width=0.35pt}]
      coordinates {(-120.4,85.0) (-90.4,38.6) (-60.4,8.4) (-30.4,-5.2)};
    \addlegendentry{DINO-WM}
    \addplot[cThree, only marks, mark=triangle, mark size=2.2pt, forget plot] coordinates {(-180.9,98.9) (-150.4,100.6) (-0.4,5.1)};
    \addplot[cBar, line width=1.0pt, mark=square*, mark size=1.6pt, mark options={fill=cBar, draw=white, line width=0.35pt}]
      coordinates {(-120.4,82.8) (-90.4,10.8) (-60.4,-9.4) (-30.4,-7.9) (-0.4,-15.1)};
    \addlegendentry{JEPA-WM}
    \addplot[cBar, only marks, mark=square, mark size=1.6pt, forget plot] coordinates {(-180.9,14.5) (-150.4,35.1)};
    \addlegendimage{black!70, dashed, line width=0.8pt}
    \addlegendentry{DROID line of V-JEPA 2-AC}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \definecolor{cRet}{RGB}{241,230,184}
  \node[font=\small\bfseries] at (4.015, 0.62) {Frozen planner};
  \node[font=\small\bfseries] at (12.495, 0.62) {\method{}};
  \node[anchor=west, font=\small\bfseries] at (-0.420, 0.130) {DINO-WM};
  \node[font=\scriptsize] at (0.520, -0.260) {A};
  \node[font=\scriptsize] at (1.685, -0.260) {E};
  \fill[cRet] (2.295, -2.140) rectangle (3.405, -0.385);
  \node[font=\scriptsize] at (2.850, -0.260) {A};
  \fill[cRet] (3.460, -2.140) rectangle (4.570, -0.385);
  \node[font=\scriptsize] at (4.015, -0.260) {E};
  \node[font=\scriptsize] at (5.180, -0.260) {D};
  \fill[cRet] (5.790, -2.140) rectangle (6.900, -0.385);
  \node[font=\scriptsize] at (6.345, -0.260) {A};
  \fill[cRet] (6.955, -2.140) rectangle (8.065, -0.385);
  \node[font=\scriptsize] at (7.510, -0.260) {D};
  \node[anchor=east, font=\tiny] at (-0.05, -0.510) {1};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.025, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.520, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -0.600) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -0.725) {2};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.685, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -0.815) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -0.940) {3};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.215, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.520, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -1.030) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -1.155) {4};
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.000, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -1.245) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -1.370) {5};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.190, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -1.460) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -1.585) {6};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -1.675) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -1.800) {7};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.355, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.520, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.255, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.470, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.850, -1.890) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -2.015) {8};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.825, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -2.105) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (8.030, 0.130) {26 of 280};
  \node[font=\scriptsize] at (9.000, -0.260) {A};
  \node[font=\scriptsize] at (10.165, -0.260) {E};
  \fill[cRet] (10.775, -2.140) rectangle (11.885, -0.385);
  \node[font=\scriptsize] at (11.330, -0.260) {A};
  \fill[cRet] (11.940, -2.140) rectangle (13.050, -0.385);
  \node[font=\scriptsize] at (12.495, -0.260) {E};
  \node[font=\scriptsize] at (13.660, -0.260) {D};
  \fill[cRet] (14.270, -2.140) rectangle (15.380, -0.385);
  \node[font=\scriptsize] at (14.825, -0.260) {A};
  \fill[cRet] (15.435, -2.140) rectangle (16.545, -0.385);
  \node[font=\scriptsize] at (15.990, -0.260) {D};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.455, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.165, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -0.600) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.165, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -0.815) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.305, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -1.030) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.480, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -1.245) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.405, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.835, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.165, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -1.460) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.455, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -1.675) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -1.890) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.860, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.670, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.140, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -2.105) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -2.105) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (16.510, 0.130) {86 of 280};
  \node[anchor=west, font=\small\bfseries] at (-0.420, -2.295) {JEPA-WM};
  \node[font=\scriptsize] at (0.520, -2.685) {A};
  \node[font=\scriptsize] at (1.685, -2.685) {B};
  \fill[cRet] (2.295, -4.565) rectangle (3.405, -2.810);
  \node[font=\scriptsize] at (2.850, -2.685) {A};
  \fill[cRet] (3.460, -4.565) rectangle (4.570, -2.810);
  \node[font=\scriptsize] at (4.015, -2.685) {B};
  \node[font=\scriptsize] at (5.180, -2.685) {D};
  \fill[cRet] (5.790, -4.565) rectangle (6.900, -2.810);
  \node[font=\scriptsize] at (6.345, -2.685) {A};
  \fill[cRet] (6.955, -4.565) rectangle (8.065, -2.810);
  \node[font=\scriptsize] at (7.510, -2.685) {D};
  \node[anchor=east, font=\tiny] at (-0.05, -2.935) {1};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.025, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.710, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.875, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -3.025) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -3.150) {2};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -3.240) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -3.365) {3};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.810, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.140, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -3.455) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -3.580) {4};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.380, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.495, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -3.670) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -3.795) {5};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.810, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.025, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.925, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -3.885) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -4.010) {6};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.380, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.810, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.875, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -4.100) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -4.225) {7};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.165, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.025, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -4.315) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -4.440) {8};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.165, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.810, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.495, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -4.530) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (8.030, -2.295) {39 of 280};
  \node[font=\scriptsize] at (9.000, -2.685) {A};
  \node[font=\scriptsize] at (10.165, -2.685) {B};
  \fill[cRet] (10.775, -4.565) rectangle (11.885, -2.810);
  \node[font=\scriptsize] at (11.330, -2.685) {A};
  \fill[cRet] (11.940, -4.565) rectangle (13.050, -2.810);
  \node[font=\scriptsize] at (12.495, -2.685) {B};
  \node[font=\scriptsize] at (13.660, -2.685) {D};
  \fill[cRet] (14.270, -4.565) rectangle (15.380, -2.810);
  \node[font=\scriptsize] at (14.825, -2.685) {A};
  \fill[cRet] (15.435, -4.565) rectangle (16.545, -2.810);
  \node[font=\scriptsize] at (15.990, -2.685) {D};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.455, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -3.025) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -3.240) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.140, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -3.455) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.860, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -3.670) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.480, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.405, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -3.885) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.860, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.140, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.355, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -4.100) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -4.315) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.405, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.140, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.305, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.165, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -4.530) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -4.530) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (16.510, -2.295) {63 of 280};
  \node[anchor=west, font=\small\bfseries] at (-0.420, -4.720) {\mbox{V-JEPA~2-AC}};
  \node[font=\scriptsize] at (0.520, -5.110) {A};
  \node[font=\scriptsize] at (1.685, -5.110) {E};
  \fill[cRet] (2.295, -6.990) rectangle (3.405, -5.235);
  \node[font=\scriptsize] at (2.850, -5.110) {A};
  \fill[cRet] (3.460, -6.990) rectangle (4.570, -5.235);
  \node[font=\scriptsize] at (4.015, -5.110) {E};
  \node[font=\scriptsize] at (5.180, -5.110) {D};
  \fill[cRet] (5.790, -6.990) rectangle (6.900, -5.235);
  \node[font=\scriptsize] at (6.345, -5.110) {A};
  \fill[cRet] (6.955, -6.990) rectangle (8.065, -5.235);
  \node[font=\scriptsize] at (7.510, -5.110) {D};
  \node[anchor=east, font=\tiny] at (-0.05, -5.360) {1};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.860, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.495, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.925, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.140, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.875, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.520, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -5.450) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -5.575) {2};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.215, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.545, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.825, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.850, -5.665) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -5.790) {3};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.430, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.760, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -5.880) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -6.005) {4};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.595, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.305, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.040, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -6.095) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -6.220) {5};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (1.810, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.355, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.205, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.420, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.850, -6.310) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -6.435) {6};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.430, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.875, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.685, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.990, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -6.525) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -6.650) {7};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.215, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.860, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.330, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (2.545, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (3.495, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.355, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.660, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.875, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.090, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.040, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.635, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -6.740) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\tiny] at (-0.05, -6.865) {8};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.000, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.215, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.430, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (0.645, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (0.860, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.165, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.380, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.595, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (1.810, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.025, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.330, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.545, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.760, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (2.975, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.190, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.495, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.710, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (3.925, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.140, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (4.355, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.660, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (4.875, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (5.090, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.305, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.520, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (5.825, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.040, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.255, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.470, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (6.685, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (6.990, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.205, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cGrey, draw=cGrey, line width=0.25pt] (7.420, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.635, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (7.850, -6.955) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (8.030, -4.720) {54 of 280};
  \node[font=\scriptsize] at (9.000, -5.110) {A};
  \node[font=\scriptsize] at (10.165, -5.110) {E};
  \fill[cRet] (10.775, -6.990) rectangle (11.885, -5.235);
  \node[font=\scriptsize] at (11.330, -5.110) {A};
  \fill[cRet] (11.940, -6.990) rectangle (13.050, -5.235);
  \node[font=\scriptsize] at (12.495, -5.110) {E};
  \node[font=\scriptsize] at (13.660, -5.110) {D};
  \fill[cRet] (14.270, -6.990) rectangle (15.380, -5.235);
  \node[font=\scriptsize] at (14.825, -5.110) {A};
  \fill[cRet] (15.435, -6.990) rectangle (16.545, -5.235);
  \node[font=\scriptsize] at (15.990, -5.110) {D};
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.455, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.835, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.140, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -5.450) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.405, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.835, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -5.665) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.480, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.355, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.305, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.900, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -5.880) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.860, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.075, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.810, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.975, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.685, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -6.095) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.340, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.860, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.240, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.190, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.405, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (12.620, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.355, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.570, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -6.310) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.910, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.290, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.455, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.670, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.785, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.520, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.165, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.470, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.330, -6.525) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.695, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.125, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.645, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.505, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (11.025, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.000, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.305, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.735, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.950, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (16.115, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -6.740) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.480, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (8.695, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (8.910, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.125, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.340, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (9.645, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (9.860, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.075, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.290, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (10.505, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (10.810, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.025, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.240, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.455, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.670, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (11.975, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.190, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.405, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.620, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (12.835, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.140, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.355, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (13.570, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (13.785, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.000, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.305, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.520, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (14.735, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (14.950, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.165, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=cOurs, draw=cOurs, line width=0.25pt] (15.470, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.685, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (15.900, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.115, -6.955) rectangle ++(0.18, 0.18);
  \filldraw[fill=white, draw=black!25, line width=0.25pt] (16.330, -6.955) rectangle ++(0.18, 0.18);
  \node[anchor=east, font=\scriptsize] at (16.510, -4.720) {100 of 280};
  \node[font=\tiny] at (0.090, -7.125) {0};
  \node[font=\tiny] at (2.420, -7.125) {10};
  \node[font=\tiny] at (4.750, -7.125) {20};
  \node[font=\tiny] at (7.080, -7.125) {30};
  \node[font=\tiny] at (7.940, -7.125) {34};
  \node[anchor=north, font=\scriptsize] at (4.015, -7.245) {Episode};
  \node[font=\tiny] at (8.570, -7.125) {0};
  \node[font=\tiny] at (10.900, -7.125) {10};
  \node[font=\tiny] at (13.230, -7.125) {20};
  \node[font=\tiny] at (15.560, -7.125) {30};
  \node[font=\tiny] at (16.420, -7.125) {34};
  \node[anchor=north, font=\scriptsize] at (12.495, -7.245) {Episode};
\end{tikzpicture}
